Short-term traffic prediction using physics-aware neural networks

In this work, we propose an algorithm performing short-term predictions of the flux of vehicles on a stretch of road, using past measurements of the flux. This algorithm is based on a physics-aware recurrent neural network. A discretization of a macroscopic traffic flow model (using the so-called Traffic Reaction Model) is embedded in the architecture of the network and yields flux predictions based on estimated and predicted space-time dependent traffic parameters. These parameters are themselves obtained using a succession of LSTM ans simple recurrent neural networks. Besides, on top of the predictions, the algorithm yields a smoothing of its inputs which is also physically-constrained by the macroscopic traffic flow model. The algorithm is tested on raw flux measurements obtained from loop detectors.

==> fig/LSTM.tex <==

\begin{tikzpicture}


\matrix[column sep=0.65cm, row sep=0.5cm,minimum width=1cm,minimum height=1cm] (m) {
	
	\node[circle,draw,minimum width={width("$\bm h^{(n-1)}$")+5pt},minimum height={width("$\bm h^{(n-1)}$")+5pt}] (ckm1)  {$\bm c^{(n-1)}$};
	
	& 
	
	& \node[rectangle,draw] (times1)  {$\odot$};
	
	& 
	
	& \node[rectangle,draw] (plus)  {$+$};
	
	&
	
	&
	
	&
	
	& \node[circle,draw,minimum width={width("$\bm h^{(n-1)}$")+5pt},minimum height={width("$\bm h^{(n-1)}$")+5pt}] (ck)   {$\bm c^{(n)}$};\\
	
	

	& 
	
	& 
	
	& 
	
	& \node[rectangle,draw] (times2)  {$\odot$};
	
	&
	
	&
	
	& \node[rectangle,draw] (sigma)  {$\sigma$};
	
	& \\	


	

	& 
	
	& \node[rectangle,draw] (p1)   {$\mathcal{P}_1$};
	
	& \node[rectangle,draw] (p2)  {$\mathcal{P}_2$};
	
	& 
	
	& \node[rectangle,draw] (p3)  {$\mathcal{P}_3$};
	
	& 
	
	&
	
	& \\	
	
	
	\node[circle,draw,minimum width={width("$\bm h^{(n-1)}$")+5pt},minimum height={width("$\bm h^{(n-1)}$")+5pt}] (hkm1)  {$\bm h^{(n-1)}$};	
	
	& \node[rectangle,draw] (union)  {$\cup$};
	
	& 
	
	& 
	
	& 
	
	& 
	
	& \node[rectangle,draw] (p4)  {$\mathcal{P}_4$};
	
	& \node[rectangle,draw] (times3)  {$\odot$};
	
	& \node[circle,draw,minimum width={width("$\bm h^{(n-1)}$")+5pt},minimum height={width("$\bm h^{(n-1)}$")+5pt}] (hk)  {$\bm h^{(n)}$};\\		
	
		
		
	
	& \node[circle,draw,minimum width={width("$\bm h^{(n-1)}$")+5pt},minimum height={width("$\bm h^{(n-1)}$")+5pt}] (xk)  {$\bm x^{(n)}$};
	
	& 
	
	& 
	
	& 
	
	& 
	
	& 
	
	& 
	
	& \\		
};



\draw[-latex,very thick] (ckm1) -- (times1);

\draw[-latex,very thick] (times1) -- (plus);

\draw[-latex,very thick] (times2) -- (plus);

\draw[-latex,very thick] (p1) -- (times1);

\draw[-latex,very thick] (plus) -- (ck);

\draw[-latex,very thick] (p2) |- (times2);

\draw[-latex,very thick] (p3) |- (times2);




\draw[-latex,very thick] (p4) -- (times3);

\draw[-latex,very thick] (times3) -- (hk) node (int30) [midway] {};

\draw[-latex,very thick] (sigma) -- (times3);

\draw[-latex,very thick] (ckm1 -| sigma) -- (sigma);



\draw[-latex,very thick]  (union) -- (p4);


\draw[-latex,very thick] (hkm1 -| p1) -- (p1);

\draw[-latex,very thick] (hkm1 -| p2) -- (p2);

\draw[-latex,very thick] (hkm1 -| p3) -- (p3);



\draw[-latex,very thick] (xk) -- (union)  node (int0) [midway] {};
\draw[-latex,very thick] (hkm1) -- (union) node (int0b) [midway] {};

\node (int1) at (int0 -| int0b) {};

\node (int3) at (int1 -| int30) {};

\node (int2) at ([yshift=0.3cm] ckm1.north  -| int1) {};

\node (int4) at (int2 -| int3) {};

\draw[very thick] (int1.center) -- (int3.center) -- (int4.center) -- (int2.center) -- (int1.center);
%\draw (int3.center) -- (int4.center);
%\draw (int3.center) -- (int1.center);
%\draw (int4.center) -- (int2.center);
% \node[circle,draw] (hkm1) [below of= ckm1]  {$\bm h^{(n-1)}$};




\end{tikzpicture}












==> fig/archi_detb.tex <==



\begin{tikzpicture}


\matrix[column sep=5ex, row sep=5ex, minimum height=10ex, align=center] (m) {
	
	&
	
	&
	
	\node[ellipse] (d1) {\adjustbox{scale=1.5}{\usebox{\obs}}};
	
	& 	\node[ellipse] (d2) {\adjustbox{scale=1.5}{\usebox{\obs}}};

	& 	\node[ellipse] (d3) {\adjustbox{scale=1.5}{\usebox{\obs}}};
		
	& 	\node (dd) {$\cdots$};	

	& 	\node[ellipse] (df) {\adjustbox{scale=1.5}{\usebox{\obs}}};	
	
	& 
	
	& 
	
	& 
	
	& 
	
	\\
	
	& \node[rectangle,draw] (mlp1) {MLP 1};
	
	& \node[rectangle,draw,lstm] (l1) {LSTM};

	& 	\node[rectangle,draw,lstm] (l2) {LSTM};
	
	& 	\node[rectangle,draw,lstm] (l3) {LSTM};
	
	& 	\node (ld) {$\cdots$};	
	
	& 	\node[rectangle,draw,lstm] (lf) {LSTM};	
	
	& 
	
	& 
	
	& 
	
	& 
	
	\\	
	
	&
	
	& \node[ellipse] (re1) {\adjustbox{scale=1.5}{\usebox{\all}}};
	
	& 	\node[ellipse] (re2) {\adjustbox{scale=1.5}{\usebox{\all}}};
	
	& 	\node[ellipse] (re3) {\adjustbox{scale=1.5}{\usebox{\all}}};
	
	& 	\node (red) {$\cdots$};	
	
	& 	\node[ellipse] (ref) {\adjustbox{scale=1.5}{\usebox{\all}}};
	
	
	& 	\node[rectangle,draw,srnn] (s1) {SRNN};
	
	& 	\node[rectangle,draw,srnn] (s2) {SRNN};
	
	& 	\node (sd) {$\cdots$};	
	
	& 	\node[rectangle,draw,srnn] (sf) {SRNN};		
	
	\\
	
	&
	
	&
	
	& 
	
	& 
	
	& 
	
	& 
	

	& 	\node[ellipse] (rp1) {\adjustbox{scale=1.5}{\usebox{\all}}};
	
	& 	\node[ellipse] (rp2) {\adjustbox{scale=1.5}{\usebox{\all}}};
	
	& 	\node (rpd) {$\cdots$};	
	
	& 	\node[ellipse] (rpf) {\adjustbox{scale=1.5}{\usebox{\all}}};	
	
	\\
	
	\node[rectangle,draw] (mlp2) {MLP 2};
	
	&
	
	&	\node[rectangle,draw,trm] (te1) {TRM};
	
	& 	\node[rectangle,draw,trm] (te2) {TRM};
	
	& 	\node[rectangle,draw,trm] (te3) {TRM};
	
	& 	\node (ted) {$\cdots$};	
	
	& 	\node[rectangle,draw,trm] (tef) {TRM};
	
	
	& 	\node[rectangle,draw,trm] (tp1) {TRM};
	
	& 	\node[rectangle,draw,trm] (tp2) {TRM};
	
	& 	\node (tpd) {$\cdots$};	
	
	& 	\node[rectangle,draw,trm] (tpf) {TRM};		
	
	\\
	
	&
	
	& \node[rectangle] (e1) {\adjustbox{scale=1.5}{\usebox{\all}}};
	
	& 	\node[rectangle] (e2) {\adjustbox{scale=1.5}{\usebox{\all}}};
	
	& 	\node[rectangle] (e3) {\adjustbox{scale=1.5}{\usebox{\all}}};
	
	& 	\node (ed) {$\cdots$};	
	
	& 	\node[rectangle] (ef) {\adjustbox{scale=1.5}{\usebox{\all}}};
	
	
	& 	\node[rectangle] (p1) {\adjustbox{scale=1.5}{\usebox{\all}}};
	
	& 	\node[rectangle] (p2) {\adjustbox{scale=1.5}{\usebox{\all}}};
	
	& 	\node (pd) {$\cdots$};	
	
	& 	\node[rectangle] (pf) {\adjustbox{scale=1.5}{\usebox{\all}}};		
	
	\\	
	
	&
	

	& \node[rectangle] (ne1) {$t_{-N_p+1}$};

	& 	\node[rectangle] (ne2) {$t_{-N_p+2}$};
	
	& 	\node[rectangle] (ne3) {$t_{-N_p+3}$};
	
	& 	\node (ned) {$\cdots$};	
	
	& 	\node[rectangle] (nef) {$t_{0}$};
	
	
	& 	\node[rectangle] (np1) {$t_{1}$};
	
	& 	\node[rectangle] (np2) {$t_{2}$};
	
	& 	\node (npd) {$\cdots$};	
	
	& 	\node[rectangle] (npf) {$t_{N_f}$};		
	
	\\	
};

\draw[-latex,thick] ([yshift=3ex,xshift=-5ex] ne1.west) -- ([yshift=3ex,xshift=5ex] npf.east);
\node at ([yshift=3ex,xshift=6ex] npf.east) {$t$};
\draw[thick] ([yshift=4ex] ne1.center) -- ([yshift=2ex] ne1.center);
\draw[thick] ([yshift=4ex] ne2.center) -- ([yshift=2ex] ne2.center);
\draw[thick] ([yshift=4ex] ne3.center) -- ([yshift=2ex] ne3.center);
\draw[thick] ([yshift=4ex] nef.center) -- ([yshift=2ex] nef.center);
\draw[thick] ([yshift=4ex] np1.center) -- ([yshift=2ex] np1.center);
\draw[thick] ([yshift=4ex] np2.center) -- ([yshift=2ex] np2.center);
\draw[thick] ([yshift=4ex] npf.center) -- ([yshift=2ex] npf.center);


\draw[-latex,thick] (d1) -- (l1);
\draw[-latex,thick] (d2) -- (l2);
\draw[-latex,thick] (d3) -- (l3);
\draw[-latex,thick] (df) -- (lf);

\draw[-latex,thick] (l1) -- (re1);
\draw[-latex,thick] (l2) -- (re2);
\draw[-latex,thick] (l3) -- (re3);
\draw[-latex,thick] (lf) -- (ref);

\draw[-latex,thick,lstm] (l1) -- (l2);
\draw[-latex,thick,lstm] (l2) -- (l3);
\draw[-latex,thick,lstm] (l3) -- (ld);
\draw[-latex,thick,lstm] (ld) -- (lf);

\draw[-latex,thick] (ref) -- (s1);

\draw[-latex,thick,srnn] (s1) -- (s2);
\draw[-latex,thick,srnn] (s2) -- (sd);
\draw[-latex,thick,srnn] (sd) -- (sf);

\draw[-latex,thick] (s1) -- (rp1);
\draw[-latex,thick] (s2) -- (rp2);
\draw[-latex,thick] (sf) -- (rpf);

\draw[-latex,thick] (re1) -- (te1);
\draw[-latex,thick] (re2) -- (te2);
\draw[-latex,thick] (re3) -- (te3);
\draw[-latex,thick] (ref) -- (tef);

\draw[-latex,thick] (rp1) -- (tp1);
\draw[-latex,thick] (rp2) -- (tp2);
\draw[-latex,thick] (rpf) -- (tpf);



\draw[-latex,thick,trm] (te1) -- (te2);
\draw[-latex,thick,trm] (te2) -- (te3);
\draw[-latex,thick,trm] (te3) -- (ted);
\draw[-latex,thick,trm] (ted) -- (tef);
\draw[-latex,thick,trm] (tef) -- (tp1);
\draw[-latex,thick,trm] (tp1) -- (tp2);
\draw[-latex,thick,trm] (tp2) -- (tpd);
\draw[-latex,thick,trm] (tpd) -- (tpf);


\draw[-latex,thick] (te1) -- (e1);
\draw[-latex,thick] (te2) -- (e2);
\draw[-latex,thick] (te3) -- (e3);
\draw[-latex,thick] (tef) -- (ef);
\draw[-latex,thick] (tp1) -- (p1);
\draw[-latex,thick] (tp2) -- (p2);
\draw[-latex,thick] (tpf) -- (pf);


\draw[-latex,thick] (d1) -| (mlp1);
\draw[-latex,thick] (mlp1) -- (l1);

\draw[-latex,thick] (d1) -| (mlp2);
\draw[-latex,thick] (mlp2) -- (te1);

\node[inner sep=4pt,rounded corners=2ex,draw,align=center,dashed,data] (data) [fit=(d1) (df)] {};
\node[data] (data_txt) at ([yshift=2ex] data.north){(Incomplete) Flux measurements};

\node[inner sep=4pt,rounded corners=2ex,draw,align=center,dashed,pcol] (re) [fit=(re1) (ref)] {};
\node[black] (re_txt) at ([xshift=-3.5em] re.west){\begin{tabular}{c}
	Estimated \\[-2ex]  reaction rates
	\end{tabular}};

\node[inner sep=4pt,rounded corners=2ex,draw,align=center,dashed,pcol] (rp) [fit=(rp1) (rpf)] {};
\node[black] (rp_txt) at ([xshift=3.5em] rp.east){\begin{tabular}{c}
	Predicted \\[-2ex]  reaction rates
	\end{tabular}};

\node[inner sep=4pt,rounded corners=2ex,draw,align=center,dashed,ecol] (smooth) [fit=(e1) (ef)] {};
\node[ecol] (smooth_txt) at ([yshift=-2ex] smooth.south){Flux reestimation};

\node[inner sep=4pt,rounded corners=2ex,draw,align=center,dashed,pcol] (pred) [fit=(p1) (pf)] {};
\node[pcol] (pred_txt) at ([yshift=-2ex] pred.south){Flux predictions};

\node[inner sep=9pt,rectangle,draw,align=center,dashed,lstm] (lstm) [fit=(l1) (lf)] {};
\node[lstm] (lstm_txt) at ([xshift=7ex] lstm.east){Extractor};

\node[inner sep=9pt,rectangle,draw,align=center,dashed,srnn] (srnn) [fit=(s1) (sf)] {};
\node[srnn] (srnn_txt) at ([xshift=7ex] srnn.east){Predictor};

\node at ($(e1)!0.5!(e2)$) {$\dots$};
\node at ($(e2)!0.5!(e3)$) {$\dots$};
\node at ($(p1)!0.5!(p2)$) {$\dots$};




\node[inner sep=9pt,rectangle,draw,align=center,dashed,trm] [fit=(te1) (tpf)] {};

\end{tikzpicture}



==> fig/archi_summary.tex <==

\begin{tikzpicture}


\matrix[column sep=10ex, row sep=5ex,text width=25ex,minimum height=10ex, align=center] (m) {
	
	
	
	\node[rounded corners=2ex,draw,data] (data) {Data};
	
	& \\
	
	\node[rectangle,draw,lstm] (lstm) {Extractor \\ (LSTM)};
	
	&
	
	\node[rectangle,draw,srnn] (rnn) {Predictor \\ (SRNN)}; \\ 
	
	
	\node[rectangle] (trm1) {};
	
	&
	
	\node[rectangle] (trm2) {};	\\
	
	\node[rounded corners=2ex,draw,ecol] (est) {State smoothing};

	&
	
	\node[rounded corners=2ex,draw,pcol] (pred) {State \\ prediction};\\		
};

\draw[-latex,very thick] (data) -- (lstm);
\draw[-latex,very thick] (lstm) |- (rnn);

\node[inner sep=0pt,rectangle,draw,align=center,trm] (trm) [fit=(trm1) (trm2)] {};
\node[trm] (trm_text) at (trm.center){TRM};

\draw[-latex,very thick] (lstm.south) -- (trm1);
\draw[-latex,very thick] (rnn.south) -- (trm2);


\draw[-latex,very thick] (trm1) -- (est);
\draw[-latex,very thick] (trm2) -- (pred);

\end{tikzpicture}












==> fig/mlp.tex <==

\begin{tikzpicture}


\matrix[column sep=2cm, row sep=0.5cm,minimum size=2cm] (m) {
	
	\node[circle,draw] (in)  {$\bm x$};
	
	
	& \node[rectangle,draw] (s1)  {$\mathcal{S}_1$};
	
	& \node[circle,draw] (h1)  {$\bm h^{(1)}$};
	
	& \node[rectangle,draw] (s2)  {$\mathcal{S}_2$};
	
		& \node[circle,draw] (h2)  {$\bm h^{(2)}$};
	
	& \node[rectangle] (sd)  {$\cdots$};
	
		& \node[circle,draw] (hnm1)  {$\bm h^{(n-1)}$};
	
	& \node[rectangle,draw] (sn)  {$\mathcal{S}_n$};
	
	& 	\node[circle,draw] (out)  {$\bm y$};\\
};

\draw[-latex,line width=2.5] (in) -- (s1);

\draw[-latex,line width=2.5] (s1) -- (h1);

\draw[-latex,line width=2.5] (h1) -- (s2);

\draw[-latex,line width=2.5] (s2) -- (h2);

\draw[-latex,line width=2.5] (h2) -- (sd);

\draw[-latex,line width=2.5] (sd) -- (hnm1);

\draw[-latex,line width=2.5] (hnm1) -- (sn);

\draw[-latex,line width=2.5] (sn) -- (out);

\end{tikzpicture}












==> fig/reaction_rates.tex <==

\begin{tikzpicture}[x=\textwidth,y=0.2\textwidth]


\draw[-{Latex[length=3mm,width=2mm]}] (0,1) -- (1,1) node[anchor=west]{$x$};
\draw (0.2,1.05) node[anchor=south]{$x_{j-1}$} -- (0.2,0.95) ;
\draw (0.5,1.05) node[anchor=south] (tot) {$x_{j}$} -- (0.5,0.95) ;
\draw (0.8,1.05) node[anchor=south]{$x_{j+1}$} -- (0.8,0.95) ;


\draw[thick] (0.01,0.75) -- (0.99,0.75);
\draw[thick](0.01,0.45) -- (0.99,0.45);


\draw[thick] (0.01,0.2) -- (0.99,0.2);
\draw[thick](0.01,-0.1) -- (0.99,-0.1);


\draw[dashed,red] (0.05,1)  -- (0.05,-0.3);
\draw[dashed,red] (0.35,1)    -- (0.35,-0.3) node[anchor=north] {{\large $\displaystyle \Phi_{j}+O_{j-1}\mathop{\rightarrow}\limits^{k_j} O_j + \Phi_{j-1}$}};
\draw[dashed,red] (0.65,1)  -- (0.65,-0.3) node[anchor=north] {{\large $\Phi_{j+1}+O_{j}\mathop{\rightarrow}\limits^{k_{j+1}} O_{j+1} + \Phi_{j}$}};
\draw[dashed,red] (0.95,1)  -- (0.95,-0.3);

\draw (0.2,0.325) node {$j-1$};
\draw (0.5,0.325) node {$j$};
\draw (0.8,0.325) node {$j+1$};

\draw (0.825,0.6) node {\includegraphics[scale=0.7]{fig/car.png}};
\draw (0.1,0.6) node {\includegraphics[scale=0.7]{fig/car.png}};
\draw (0.2,0.6) node {\includegraphics[scale=0.7]{fig/car.png}};
\draw (0.4,0.6) node {\includegraphics[scale=0.7]{fig/car.png}};
\draw (0.5,0.6) node {\includegraphics[scale=0.7]{fig/car.png}};
\draw (0.575,0.6) node {\includegraphics[scale=0.7]{fig/car.png}};

\draw (0.5,0) node {$O_j$};
\draw (0.45,0.08) node {$O_j$};
\draw (0.57,0.08) node {$O_j$};
\draw (0.41,-0.04) node {$\Phi_j$};
\draw (0.61,-0.03) node {$\Phi_j$};
\draw (0.38,0.12) node {$O_j$};
\draw (0.53,0.12) node {$O_j$};


\draw (0.08,0) node {$O_{j-1}$};
\draw (0.15,0.0) node {$\Phi_{j-1}$};
\draw (0.2,0.07) node {$O_{j-1}$};
\draw (0.3,-0.04) node {$\Phi_{j-1}$};
\draw (0.25,-0.03) node {$\Phi_{j-1}$};
\draw (0.1,0.12) node {$O_{j-1}$};
\draw (0.32,0.12) node {$\Phi_{j-1}$};

\draw (0.9,0.05) node {$\Phi_{j+1}$};
\draw (0.77,0.1) node {$\Phi_{j+1}$};
\draw (0.85,-0.02) node {$O_{j+1}$};
\draw (0.72,-0.04) node {$\Phi_{j+1}$};
\draw (0.68,0.1) node {$\Phi_{j+1}$};
\draw (0.82,0.12) node {$O_{j+1}$};


%\draw[latex-latex] (0.35,0.0) -- (0.65,0.0) node[midway, below] {$\Delta x$};



\end{tikzpicture}


==> fig/road.tex <==

\begin{tikzpicture}[x=10cm]


\foreach \x in {0, 0.04, 0.08, 0.12, 0.17, 0.21, 0.29, 0.37, 0.44, 0.49, 0.57,
	0.63, 0.69, 0.77, 0.85, 0.93, 1}{
	\draw[line width=1.5,myred] (\x,4.85) -- (\x,5.15);
}


\draw[very thick,-latex] (-0.1,5) -- (1.1,5);
%\node at ([xshift=27] n9.center) {m};
%
%\foreach \x in {1,2,...,9}{
%	\draw[line width=2,myred] (n\x.north) -- (n\x.south);
%}


\foreach \x in {0 ,  0.0183, 0.0365, 0.0548, 0.0731, 0.0914, 0.1096, 0.1279,
	0.1462, 0.1644, 0.1827, 0.201 , 0.2192, 0.2375, 0.2558, 0.2741,
	0.2923, 0.3106, 0.3289, 0.3471, 0.3654, 0.3837, 0.4019, 0.4202,
	0.4385, 0.4568, 0.475 , 0.4933, 0.5116, 0.5298, 0.5481, 0.5664,
	0.5847, 0.6029, 0.6212, 0.6395, 0.6577, 0.676 , 0.6943, 0.7125,
	0.7308, 0.7491, 0.7674, 0.7856, 0.8039, 0.8222, 0.8404, 0.8587,
	0.877 , 0.8952, 0.9135, 0.9318, 0.9501, 0.9683, 0.9866}{
	\draw[line width=0.75,dashed] (\x,4.35) -- (\x,3.85);
}


\foreach \x/\i in {0/0 ,  0.0365/2, 0.0731/4, 0.1279/7, 0.1644/9, 0.2192/12, 0.2923/16, 0.3654/20,
	0.4385/24, 0.4933/27, 0.5664/31, 0.6395/35, 0.6943/38, 0.7674/42, 0.8587/47, 0.9318/51,
	0.9866/54}{
	\node at (\x, 3.55) {\i};
	\draw[line width=0.75,myred] (\x,4.35) -- (\x,3.85);
}

\draw[very thick] (-0.1,4.35) -- (1.1,4.35);
\draw[very thick] (-0.1,3.85) -- (1.1,3.85);


%
%\foreach \x in {3,4}{
%	\foreach \y in {0,1,...,11}{
%	\node (nb\x\y) at (\y/11,\x)  {};
%	}
%}
%\foreach \x in {0,1,...,11}{
%	\draw[line width=1,dashed] (nb3\x.center) -- (nb4\x.center);
%}
%\foreach \x in {0,1,2,3,4,5,7,9,11}{
%	\draw[line width=1.5,myred] (nb3\x.center) -- (nb4\x.center);
%}
%\foreach \x in {3,4}{
%	\draw[line width=1.5] ([xshift=-10] nb\x0.center) -- ([xshift=20] nb\x11.center);
%}
%
%
%\foreach \x in {0,1,...,11}{
%	\node at (\x/11,2.5) {\x};
%}
%

%\foreach \x in {1,2}{
%	\foreach \y in {0,1,...,11}{
%		\node (nb\x\y) at (\y/11,\x)  {};
%	}
%}
%\foreach \x in {0,1,...,11}{
%	\draw[line width=1,dashed] (nb1\x.center) -- (nb2\x.center);
%}
%\foreach \x in {0,1,4,5,7,9,11}{
%	\draw[line width=1.5,myred] (nb1\x.center) -- (nb2\x.center);
%}
%\foreach \x in {2,3}{
%	\draw[line width=1.5,myred,dashed] (nb1\x.center) -- (nb2\x.center);
%}
%\foreach \x in {1,2}{
%	\draw[line width=1.75] ([xshift=-10] nb\x0.center) -- ([xshift=20] nb\x11.center);
%}



\end{tikzpicture}
